Using the TypeScript compiler to fix erroneous Node.js snippets

Most online code snippets do not run. This means that developers looking to reuse code from online sources must manually find and fix errors. We present an approach for automatically evaluating and correcting errors in Node.js code snippets: Node Code Correction (NCC). NCC leverages the ability of the TypeScript compiler to generate errors and inform code corrections through the combination of TypeScript's built-in codefixes, our own targeted fixes, and deletion of erroneous lines. Compared to existing approaches using linters, our findings suggest that NCC is capable of detecting a larger number of errors per snippet and more error types, and it is more efficient at fixing snippets. We find that 73.7% of the code snippets in NPM documentation have errors; with the use of NCC's corrections, this number was reduced to 25.1%. Our evaluation confirms that the use of the TypeScript compiler to inform code corrections is a promising strategy to aid in the reuse of code snippets from online sources.

==> figures/overview.tex <==


\documentclass{standalone}

% uncomment to preview:

% \usepackage{tikz}
% \usepackage{xcolor}
% \usetikzlibrary{
%     arrows.meta,
%     chains,
%     scopes,
%     positioning,
%     shapes.geometric
% }
% % layers
% \pgfdeclarelayer{background}
% \pgfdeclarelayer{foreground}
% \pgfsetlayers{background,main,foreground}

% \definecolor{baseColour}{RGB}{255, 128, 85}
% \definecolor{ncqColour}{RGB}{118, 165, 175}
% \definecolor{ncqColour2}{RGB}{162, 196, 201}

% % styles     
% \tikzset{
%     processDiagram/.style={
%         startstop/.style={
%             rectangle,
%             draw,
%             minimum width=3cm, 
%             minimum height=0.8cm,
%             join = by arrow,
%             fill = black!0,
%         },
%         decision/.style = {
%             diamond,
%             aspect=1.7,
%             draw,
%             minimum width=2.5cm, 
%             minimum height=1cm, 
%             align=center,
%             join = by arrow,
%             fill = black!0,
%         },
%         process/.style = {
%             rectangle, 
%             rounded corners, 
%             draw,
%             minimum width=3cm,
%             minimum height=0.8cm, 
%             align=center,
%             join = by arrow,
%             fill = black!0,
%         },
%         process2/.style = {
%             rectangle, 
%             rounded corners, 
%             draw,
%             minimum width=3cm,
%             minimum height=0.8cm, 
%             align=center,
%             join = by arrow,
%             fill = ncqColour2,
%         },
%         line/.style = {
%             -
%         },
%         invisible/.style = {
%             join = by line,
%             minimum width=0cm, 
%             minimum height=0cm,
%             inner sep=0pt,
%         },
%         invisititle/.style ={
%             font = \bfseries,
%             join = by arrow,
%             outer sep = 5pt,
%         },
%         title/.style = {
%             font = \bfseries,
%             fill = black!20,
%             join = by arrow,
%             minimum width = 3cm,
%             minimum height=0.8cm,
%             draw,
%         },
%         output/.style ={
%             join = by line,
%             minimum width=0cm, 
%             minimum height=0cm,
%             inner sep=0pt,
%             font = \itshape,
%             align = center,
%         },
%         arrow/.style = {
%             ->
%         },
%     }
% }

\begin{document}


\begin{tikzpicture}[processDiagram, node distance=4mm and 5cm]

{ [start chain=trunk going below]
    \node [startstop, on chain] (n0) {Snippet};
    % \node[output, on chain](n0o) {
    %     ''consle.log('a');\\
    %     console.log(foo)"
    % };
    \node [process, on chain] (n1) {\textbf{1) Compile}};
    \node [decision, on chain] (errors) {Has Errors?};
    {[start branch = c going below]
        \node [output, on chain = going right, xshift=-4.5cm] (c0o) {Yes};
        \node [invisible, on chain = going above, yshift=3.63cm] (i0) {};
        \node [process, on chain = going right, xshift=-3.5cm] (c1) {\textbf{2) Targeted Fixes}};
        \node [decision, on chain] (errors2) {Has Errors?};
        {[start branch = cc going left]
            \node[output, on chain, xshift=4cm] {No};
            \node[invisible, on chain = going below, yshift=-4.3cm] (i1) {};
        }
        \node [output, on chain] (c1o) {Yes};
        \node [process, on chain = going below] (c2) {\textbf{3) TS Codefixes}};
        \node [decision, on chain] (errors3) {Has Errors?};
        {[start branch = cc going left]
            \node[output, on chain, xshift=4.4cm] {No};
            \node[invisible, on chain = going left, xshift=4.8cm] {};
        }
        \node [output, on chain] (c2o) {Yes};
        \node [process, on chain] (c3) {\textbf{4) Line Deletion}};
        \node [invisible, on chain, yshift=-0.2cm] (i2) {};
        \node [invisible, on chain = going left, xshift=-0.1cm] (i3) {};
    }
    \node [output, on chain] (n1o) {No};
    \node [startstop, on chain] (n2) {Done};
    \draw [arrow] (i1) -> (n2);
    \draw [arrow] (i3) -> (n2);
}

\begin{pgfonlayer}{background}
    \path (c1.west |- c1.north)+(-0.3,0.6) node (a) {};
    \path (c3.east |- c3.south)+(+0.3,-0.3) node (b) {};
    \path[fill=yellow!20,rounded corners, draw=black!50, dashed](a) rectangle (b); 

    \node[above of = c1, yshift=0.2cm]{Code Corrections};
\end{pgfonlayer}


\end{tikzpicture}

\end{document}
